Nonlinear Schroedinger Dynamics and Nonlinear Observables

It is is explained why physical consistency requires substituting linear observables by nonlinear ones for quantum systems with nonlinear time evolution of pure states. The exact meaning and the concrete physical interpretation are described in full detail for a special case of the nonlinear Doebner-Goldin equation.

==> (inline-ps-0) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-1) <==
grestore
